Seq2Seq Mimic Games: A Signaling Perspective

We study the emergence of communication in multiagent adversarial settings inspired by the classic Imitation game. A class of three player games is used to explore how agents based on sequence to sequence (Seq2Seq) models can learn to communicate information in adversarial settings. We propose a modeling approach, an initial set of experiments and use signaling theory to support our analysis. In addition, we describe how we operationalize the learning process of actor-critic Seq2Seq based agents in these communicational games.

==> figs/agent_models.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'agent_models.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{584.76394044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37452202)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{agent_models.pdf}}%
    \put(0.41225761,0.13744156){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{E}_\mathcal{I}^A$\end{tabular}}}}%
    \put(0.06459283,0.18347392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Interrogator $\mathcal{I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{agent_models.pdf}}%
    \put(0.5667177,0.13673533){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{D}_\mathcal{I}^A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{agent_models.pdf}}%
    \put(0.5667177,0.08827389){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{F}_\mathcal{I}^D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{agent_models.pdf}}%
    \put(0.41189432,0.3014387){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{E}_c^A$\end{tabular}}}}%
    \put(0.11268492,0.30276035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}actor $\mathcal{A}_c^A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{agent_models.pdf}}%
    \put(0.5663543,0.30073247){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{D}_c^A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{agent_models.pdf}}%
    \put(0.74637777,0.13454723){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m_t^Q$\end{tabular}}}}%
    \put(0.68572131,0.09106497){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$P(blue|m)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{agent_models.pdf}}%
    \put(0.74652836,0.29523302){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m^{A_i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{agent_models.pdf}}%
    \put(0.24083732,0.29659771){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m^Q$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{agent_models.pdf}}%
    \put(0.23852546,0.13568899){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{agent_models.pdf}}%
    \put(0.41083666,0.24668135){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{E}_c^C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{agent_models.pdf}}%
    \put(0.56529672,0.24597511){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{F}_c^C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{agent_models.pdf}}%
    \put(0.68572131,0.24532738){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$Q^{A_i}(m_{1:k}, s_{k+1})$\end{tabular}}}}%
    \put(0.23977964,0.24440545){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m_{1:k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{agent_models.pdf}}%
    \put(0.41241919,0.04093572){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{E}_\mathcal{I}^C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{agent_models.pdf}}%
    \put(0.56687917,0.04022949){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mathcal{F}_\mathcal{I}^C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{agent_models.pdf}}%
    \put(0.68572131,0.03958154){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$Q^{\mathcal{I}}(m_{1:k}, s_{k+1})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{agent_models.pdf}}%
    \put(0.24136213,0.03865991){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m_{1:k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{agent_models.pdf}}%
    \put(0.11305232,0.24497507){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}critic $\mathcal{A}_c^C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{agent_models.pdf}}%
    \put(0.06491431,0.34647746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Agents $\mathcal{A}_c$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{agent_models.pdf}}%
    \put(0.11268492,0.13585527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}actor $\mathcal{I}^A$\end{tabular}}}}%
    \put(0.11305232,0.0386497){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}critic $\mathcal{I}^C$\end{tabular}}}}%
    \put(0.11318307,0.08920839){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}actor $\mathcal{I}^D$\end{tabular}}}}%
  \end{picture}%
\endgroup%

